Semantically Reflected Programs

This paper addresses the dichotomy between the formalization of structural and the formalization of behavioral knowledge by means of semantically lifted programs, which explore an intuitive connection between programs and knowledge graphs. While knowledge graphs and ontologies are eminently useful to represent formal knowledge about a system's individuals and universals, programming languages are designed to describe the system's evolution. To address this dichotomy, we introduce a semantic lifting of the program states of an executing program into a knowledge graph, for an object-oriented programming language. The resulting graph is exposed as a semantic reflection layer within the programming language, allowing programmers to leverage knowledge of the application domain in their programs. In this paper, we formalize semantic lifting and semantic reflection for a small programming language, SMOL, explain the operational aspects of the language, and consider type correctness and virtualisation for runtime program queries through the semantic reflection layer. We illustrate semantic lifting and semantic reflection through a case study of geological modelling and discuss different applications of the technique. The language implementation is open source and available online.

==> appendix/app_global.tex <==
%
% NEW
%
\begin{prooftree}
\AxiomC{$
\bigwedge_{1\leq i \leq n}\rho(\xsmol{f}_i) = \sem{\mathsf{Expr}_i}_{\mathtt{Y}}^{\sigma,\mathsf{obs}}
\qquad
\mathtt{X}\text{ fresh}
\qquad |\mathsf{fields}_\mathsf{CT} (\xsmol{C})| = n
$}
\LeftLabel{\rulename{new}}
\UnaryInfC{$
\mathsf{CT}~\mathsf{obs}~\mathsf{prs},~(\xsmol{m},\mathtt{Y},\mathsf{Loc} \xsmol{=new C} \xsmol{(}\mathsf{Expr}_1,\dots,\mathsf{Expr}_n\xsmol{);} \,\mathsf{Stmt},\, \sigma)
~~  \ertransition~~ \hspace{3cm}
$}
\noLine
\UnaryInfC{\hspace{5cm} $
 \mathsf{CT}~\mathsf{obs}~(\xsmol{C},\rho)_\mathtt{X}~\mathsf{prs},~(\xsmol{m},\mathtt{Y},\mathsf{Loc} \xsmol{=}\mathtt{X}\xsmol{;} \; \mathsf{Stmt},\, \sigma) \,
$}
\end{prooftree}


%
% CALL
%
\begin{prooftree}
\AxiomC{$
\bigwedge_{1\leq i \leq n }\sigma'(\xsmol{v}_i) = \sem{\mathsf{Expr}_i}_{\mathtt{Y}}^{\sigma,\mathsf{obs}}
\qquad 
|\mathsf{vars}(\mathsf{CT},\xsmol{C},\xsmol{m2})| = n
$}

\noLine

\UnaryInfC{$
\sem{\mathsf{Expr}}^{\sigma,\mathsf{obs}}_{\xsmol{Y}} = \xsmol{X}\qquad 
(\xsmol{C},\rho)_{\xsmol{X}}\in \xsmol{obs}
\qquad
\mathsf{Stmt'} = \mathsf{body}(\mathsf{CT},\xsmol{C}, \xsmol{m})
$}

\LeftLabel{\rulename{call}}
\UnaryInfC{\hspace{10mm}$\mathsf{CT}~\mathsf{obs}~\mathsf{prs},~(\xsmol{m},\mathtt{Y},\mathsf{Loc}~\xsmol{=}~\mathsf{Expr}\xsmol{.m2(}\mathsf{Expr}_1\dots\mathsf{Expr}_n\xsmol{);}~\mathsf{Stmt},\,\sigma)$\hspace{10mm}} 
\noLine
\UnaryInfC{$
\ertransition \mathsf{CT}~\mathsf{obs}~\mathsf{prs},~(\xsmol{m},\mathtt{Y},\mathsf{Loc}~ \leftarrow \mathtt{stack}\xsmol{;}~\mathsf{Stmt},\,\sigma),~
(\xsmol{m2},\mathtt{X},\mathsf{Stmt'},\sigma')$}
\end{prooftree}

%
% RETURN
% 
\begin{prooftree}
\AxiomC{$\sem{\mathsf{Expr}}^{\sigma',\mathsf{obs}}_{\mathtt{Y}} = \mathsf{e}$}
\LeftLabel{\rulename{return}}
\UnaryInfC{$ \mathsf{CT}~\mathsf{obs}~\mathsf{prs},~(\xsmol{m},\, \mathtt{Y},\, \mathsf{Loc} \leftarrow \mathtt{stack}\xsmol{;}~\mathsf{Stmt},\, \sigma),~(\xsmol{n},\mathtt{X},\xsmol{return}~\mathsf{Expr},\, \sigma')$}
\noLine
\UnaryInfC{$
\ertransition \mathsf{CT}~\mathsf{obs}~\mathsf{prs},~(\xsmol{m},\, \mathtt{Y},\, \mathsf{Loc}~\xsmol{=}~\mathsf{e}\xsmol{;}~\mathsf{Stmt},\, \sigma)$}
\end{prooftree}

==> appendix/app_local.tex <==

\begin{prooftree}
\AxiomC{$\sem{\mathsf{Expr}}^{\sigma,\mathsf{obs}}_{\mathtt{X}} = \xsmol{true}$}
\LeftLabel{\rulename{iftrue}}
\UnaryInfC{$\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\xsmol{if}~\mathsf{Expr}~\xsmol{then}~\mathsf{Stmt}_1~\xsmol{else}~\mathsf{Stmt}_2~\xsmol{end}~\mathsf{Stmt},\,\sigma)
$}
\noLine
\UnaryInfC{\hspace{1cm} $\ertransition \mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Stmt}_1\,\mathsf{Stmt}, \,\sigma)
$}
\end{prooftree}


\begin{prooftree}
\AxiomC{$\sem{\mathsf{Expr}}^{\sigma,\mathsf{obs}}_{\mathtt{X}} = \xsmol{false}$}
\LeftLabel{\rulename{iffalse}}
\UnaryInfC{$\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\xsmol{if}~\mathsf{Expr}~\xsmol{then}~\mathsf{Stmt}_1~\xsmol{else}~\mathsf{Stmt}_2~\xsmol{end}~\mathsf{Stmt},\,\sigma)
$}
\noLine
\UnaryInfC{\hspace{1cm} $\ertransition \mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Stmt}_2\,\mathsf{Stmt}, \,\sigma)
$}
\end{prooftree}

\begin{prooftree}
\AxiomC{$\sem{\mathsf{Expr}}^{\sigma,\mathsf{obs}}_{\mathtt{X}} = \xsmol{true}$}
\LeftLabel{\rulename{loop1}}
\UnaryInfC{$\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\xsmol{while}~\mathsf{Expr}~\xsmol{do}~\mathsf{Stmt_1}~\xsmol{end}~\mathsf{Stmt_2},\,\sigma)
$}
\noLine
\UnaryInfC{\hspace{1cm} $\ertransition \mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Stmt_1}~\xsmol{while}~\mathsf{Expr}~\xsmol{do}~\mathsf{Stmt_1}~\xsmol{end}~\mathsf{Stmt_2}, \,\sigma)
$}
\end{prooftree}

\begin{prooftree}
\AxiomC{$\sem{\mathsf{Expr}}^{\sigma,\mathsf{obs}}_{\mathtt{X}} = \xsmol{false}$}
\LeftLabel{\rulename{loop2}}
\UnaryInfC{$\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\xsmol{while}~\mathsf{Expr}~\xsmol{do}~\mathsf{Stmt_1}~\xsmol{end}~\mathsf{Stmt_2},\,\sigma)
~~ \ertransition~~
\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Stmt_2}, \,\sigma)
$}
\end{prooftree}


\begin{prooftree}
\AxiomC{$\sem{\mathsf{Expr}}_{\mathtt{X}}^{\sigma, \, \mathsf{obs}\,(\xsmol{C},\rho)_\mathtt{Y}\,\mathsf{obs}'}  = \mathtt{Y}$
    \hspace{7mm}$\sem{\mathsf{Expr}'}_{\mathtt{X}}^{\sigma,\, \mathsf{obs}\,(\xsmol{C},\rho)_\mathtt{Y}\,\mathsf{obs}'} = \mathsf{e} \hspace{2mm}$}%\hspace{7mm}}
\LeftLabel{\rulename{assign1}}
\UnaryInfC{$\mathsf{CT}~\mathsf{obs}\, (\xsmol{C},\rho)_\mathtt{Y} \,\mathsf{obs}'~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Expr}.\xsmol{f=} \mathsf{Expr}' \xsmol{;} \,\mathsf{Stmt},\, \sigma)
$}
\noLine
\UnaryInfC{\hspace{1cm} $\ertransition \mathsf{CT}~\mathsf{obs}\, (\xsmol{C},\rho[\xsmol{f} \mapsto \mathsf{e}])_\mathtt{Y} \,\mathsf{obs}'~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Stmt},\,\sigma)$}
\end{prooftree}

\begin{prooftree}
\AxiomC{$\sem{\mathsf{Expr}}_{\mathtt{X}}^{\sigma,\, \mathsf{obs}} = \mathsf{e} \hspace{2mm}$}%\hspace{7mm}}
\LeftLabel{\rulename{assign2}}
\UnaryInfC{$\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\xsmol{v =}~\mathsf{Expr}\xsmol{;}~\mathsf{Stmt},\, \sigma)
     ~ ~\ertransition~ ~  \mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Stmt},\, \sigma[\xsmol{v} \mapsto \mathsf{e}])$}
\end{prooftree}

\begin{prooftree}
\AxiomC{$\sem{\mathsf{Expr}}_{\mathtt{X}}^{\sigma,\, \mathsf{obs}} = \mathsf{e} \hspace{2mm}$}%\hspace{7mm}}
\LeftLabel{\rulename{assign3}}
\UnaryInfC{$\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Type}~\xsmol{v =}~\mathsf{Expr}\xsmol{;}~\mathsf{Stmt},\, \sigma)
     ~ ~\ertransition ~ ~ \mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\, \mathsf{Stmt},\, \sigma[\xsmol{v} \mapsto \mathsf{e}])$}
\end{prooftree}


\begin{prooftree}
\AxiomC{$ $}
\LeftLabel{\rulename{skip}}
\UnaryInfC{$\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\xsmol{skip;}~\mathsf{Stmt},\, \sigma)
~ ~ \ertransition ~ ~ \mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Stmt},\, \sigma)$}
\end{prooftree}

\begin{prooftree}
\AxiomC{$
\xsmol{v}~\text{fresh}\qquad
\sem{\mathsf{Expr}}^{\sigma,\mathsf{obs}}_{\xsmol{Y}} = \xsmol{X}\qquad 
(\xsmol{C},\rho)_{\xsmol{X}}\in \xsmol{obs}\qquad
\mathsf{returnType}(\xsmol{C},\xsmol{m}) = \mathsf{Type}
$
}
\LeftLabel{\rulename{callIn}}
\UnaryInfC{$\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Expr}\xsmol{.m(}\many{\mathsf{Expr}}\xsmol{);}~\mathsf{Stmt},\, \sigma)$}
\noLine
\UnaryInfC{\hspace{1cm}$\ertransition ~ ~ \mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Type}~\xsmol{v =}~\mathsf{Expr}\xsmol{.m(}\many{\mathsf{Expr}}\xsmol{)},\, \sigma)$}
 \end{prooftree}


==> newrules.tex <==

\begin{prooftree}
\AxiomC{$ 
\mathsf{res} = \mathsf{Sha}\big(\smolkb \cup \mathcal{K} \cup \mathcal{K}_\mathsf{conf}, \xsmol{shacl}\big)
$}
\noLine
\UnaryInfC{$
\mathcal{K}_\mathsf{conf} = \mu\big(\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Loc}~\xsmol{= validate(shacl);}~\mathsf{Stmt},\,\sigma)\big)
$}
\LeftLabel{\rulename{validate}}
\UnaryInfC{$
\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Loc}~\xsmol{= validate(shacl);}~\mathsf{Stmt},\,\sigma)
$}
\noLine
\UnaryInfC{$
\ertransition \mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Loc}~\xsmol{=}~\mathsf{res; Stmt},\,\sigma)$}
\end{prooftree}

\begin{prooftree}
\AxiomC{$ 
\mathsf{obs}_\mathtt{Y} = \mathsf{listify}\Big(\mathsf{Mem}\big(\smolkb \cup \mathcal{K} \cup \mathcal{K}_\mathsf{conf}, \xsmol{owl}\big)\Big)
$}
\noLine
\UnaryInfC{$
\mathcal{K}_\mathsf{conf} = \mu\big(\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Loc}~\xsmol{= member(owl);}~\mathsf{Stmt},\,\sigma)\big)
$}
\LeftLabel{\rulename{member}}
\UnaryInfC{$
\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Loc}~\xsmol{= member(owl);}~\mathsf{Stmt},\,\sigma)
$}
\noLine
\UnaryInfC{$
\ertransition \mathsf{CT}~\mathsf{obs}~\mathsf{obs}_\mathtt{Y}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Loc}~\xsmol{= Y;}~\mathsf{Stmt},\,\sigma)$}
\end{prooftree}

\begin{prooftree}
\AxiomC{$ 
\mathsf{obs}_\mathtt{Y} = \mathsf{listify}(\mathit{des})
$}
\noLine
\UnaryInfC{$
\mathit{des} =\mathsf{Ans}_\mathsf{er}\big(\smolkb \cup \mathcal{K} \cup \mathcal{K}_\mathsf{conf}, 
\xsmol{sparql}[\sem{\mathsf{Expr}_1}_\mathtt{X}^{\sigma,\mathsf{obs}}\dots
          \sem{\mathsf{Expr}_n}_\mathtt{X}^{\sigma,\mathsf{obs}}]\big)
$}
\noLine
\UnaryInfC{$
\mathcal{K}_\mathsf{conf} = \mu\big(\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Loc}~\xsmol{= access(sparql},\mathsf{Expr}_1,\dots,\mathsf{Expr}_n\xsmol{);}~\mathsf{Stmt},\,\sigma)\big)
$}
\LeftLabel{\rulename{access}}
\UnaryInfC{$
\mathsf{CT}~\mathsf{obs}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Loc}~\xsmol{= access(sparql},\mathsf{Expr}_1,\dots,\mathsf{Expr}_n\xsmol{);}~\mathsf{Stmt},\,\sigma)
$}
\noLine
\UnaryInfC{$
\rightarrow_\mathsf{er}^\mathcal{K} \mathsf{CT}~\mathsf{obs}~\mathsf{obs}_\mathtt{Y}~\mathsf{prs}, (\xsmol{m},\,\mathtt{X},\,\mathsf{Loc}~\xsmol{= Y;}~\mathsf{Stmt},\,\sigma)$}
\end{prooftree}


==> smol-triples-diagram.tikz <==


\begin{tikzpicture}

% Settings, colors and classes
\tikzset{rect/.style={shape=rectangle, draw, align=center}}
\definecolor{reasonerColor}{RGB}{233,154,154}
\definecolor{modelColor}{RGB}{165,195,242}
\definecolor{fileColor}{RGB}{183,214,170}
\definecolor{dataStructureColor}{RGB}{254,228,158}
\definecolor{ontologyColor}{RGB}{180,168,213}
\tikzset{reasoner/.style={shape=rectangle, draw, align=center, fill=reasonerColor}}
\tikzset{model/.style={shape=rectangle, draw, align=center, fill=modelColor}}
\tikzset{textC/.style={shape=rectangle, draw=none, align=center, fill=none}}


\node (start) at (0,0) {};
\node (headers) at (0,3.8cm) {};

% Sources
\node[rect, rounded corners, fill=dataStructureColor, text width=3cm, anchor=west, minimum height=1cm](s2) at (0,-0.75cm) {Static Table \\ \footnotesize{(data structure)}};
\node[rect, rounded corners, fill=dataStructureColor, below=0.5cm of s2, text width=3cm, minimum height=1cm] (s1){Heap \\ \footnotesize{(data structure)}};
\node[rect, rounded corners, fill=fileColor, text width=3cm, anchor=west, minimum height=1cm](s3) at (0,0.75cm) {Domain Ontology \\ \footnotesize{(file)}};
\node[rect, rounded corners, fill=fileColor, above=0.5cm of s3, text width=3cm, minimum height=1cm](s4) {SMOL Ontology \\ \footnotesize{(file)}};

% Models
% \node[model, right=1cm of s1, text width=3cm, minimum height=1cm](g1) {Heap Model \\ \footnotesize{(virtual)}};
% \node[model, right=1cm of s2, text width=3cm, minimum height=1cm](g2) {Static Table Model \\ \footnotesize{(virtual)}};
% \node[model, right=1cm of s3, text width=3cm, minimum height=1cm](g3) {Domain Ontology Model \\ \footnotesize{(materialized)}};
% \node[model, right=1cm of s4, text width=3cm, minimum height=1cm](g4) {SMOL Ontology Model \\ \footnotesize{(materialized)}};
\node[model, right=1cm of s1, text width=3cm, minimum height=1cm](g1) {Virtual Model};
\node[model, right=1cm of s2, text width=3cm, minimum height=1cm](g2) {Virtual Model};
\node[model, right=1cm of s3, text width=3cm, minimum height=1cm](g3) {Materialized Model};
\node[model, right=1cm of s4, text width=3cm, minimum height=1cm](g4) {Materialized Model};

% Final models and ontology
\node[model, right=15cm of start, anchor=east, text width=5.5cm, minimum height=1.4cm](m) {Integrated Model};
\node[model, anchor=north east, fill=ontologyColor, text width=3cm, minimum height=1.4cm](owlOntology) at (m.east|-s4.north) {OWL Ontology};
\node[model, anchor=south east, text width=3cm, minimum height=1.4cm](infModel) at (m.east|-s1.south) {Inference Model};

% Reasoners
\node[reasoner, rounded corners, left=0.4cm of owlOntology.west, anchor=east, text width=2.5cm, minimum height=0.7cm](owlReasoner) {OWL Reasoner};
\node[reasoner, rounded corners, left=0.4cm of infModel.west, anchor=east, text width=2.5cm, minimum height=0.7cm](jenaReasoner) {Jena Reasoner};

% Tasks
%\node[rect, draw=none, align=left, right=0.8cm of owlOntology, yshift=0.5cm, text width=3.2cm, minimum height=0.7cm](taskConsistency) {\small{Consistency Checking}};
%\node[rect, draw=none, align=left, right=0.8cm of owlOntology, yshift=0cm, text width=3.2cm, minimum height=0.7cm](taskType) {\small{Instance Retrieval}};
%\node[rect, draw=none, align=left, right=0.8cm of owlOntology, yshift=-0.5cm, text width=3.2cm, minimum height=0.7cm](taskClass) {\small{Type Checking}};
\node[rect, draw=none, align=left, right=0.8cm of owlOntology, yshift=0cm, minimum height=0.7cm](taskDLQuery) {\small{DL query}};
\node[rect, draw=none, align=left, right=0.8cm of infModel, yshift=1.0cm, minimum height=0.1cm](taskSPARQL) {\small{SPARQL} \\ \small{/SHACL}};

% Headers
% \node[textC, minimum height=1.4cm](v) at (s4.north|-headers) {\underline{\LARGE{Sources}}};
% \node[textC, minimum height=1.4cm](v) at (g4.north|-headers) {\underline{\LARGE{Models}}};
% \node[textC, minimum height=1.4cm](v) at (owlReasoner.north|-headers) {\underline{\LARGE{Reasoners}}};
% \node[textC, minimum height=1.4cm](v) at ([shift=({-0.3cm,0cm})]taskDLQuery.north|-headers) {\underline{\LARGE{Tasks}}};

    
% sources to models
\draw[-latex] (g1.west) -- (s1.east) node [pos=0.5,above] {\small{find}};
\draw[-latex] (g2.west) -- (s2.east) node [pos=0.5,above] {\small{find}};
\draw[-latex] (s3.east) -- (g3.west) node [pos=0.5,above] {\small{load}};
\draw[-latex] (s4.east) -- (g4.west) node [pos=0.5,above] {\small{load}};

% indivudal models to integrated model
\draw[] ([shift=({0cm,0.25cm})]g1.east) -- ([shift=({0cm,-0.3cm})]m.west);
\draw[] (g2.east) -- ([shift=({0cm,-0.1cm})]m.west);
\draw[] (g3.east) -- ([shift=({0cm,0.1cm})]m.west);
\draw[] ([shift=({0cm,-0.25cm})]g4.east) -- ([shift=({0cm,0.3cm})]m.west);

% reasoners to final models
\draw[] (jenaReasoner.east) -- (infModel.west|-jenaReasoner.east);
\draw[] (owlReasoner.east) -- (owlOntology.west|-owlReasoner.east);

% integrated model to inference models
\draw[-latex] (owlOntology.south|-m.north) -- (owlOntology.south) node [pos=0.5, left] {\small{ONT-API}};
\draw[] (infModel.north|-m.south) -- (infModel.north);

% Arrows from tasks to final models
\draw [-{Latex}] ([shift=({0.0cm,-0.06cm})]taskSPARQL.west) -- +(-0.2cm,0) |- node[pos=0.25] {} ([shift=({0.2cm,0cm})]infModel.east);
\draw [-{Latex}] ([shift=({0.0cm,0.06cm})]taskSPARQL.west) -- +(-0.2cm,0) |- node[pos=0.25] {} ([shift=({0.2cm,0cm})]m.east);
% \draw[-latex] (taskConsistency.west) -- ([shift=({0.2cm,0cm})]owlOntology.east|-taskConsistency.west);
% \draw[-latex] (taskType.west) -- ([shift=({0.2cm,0cm})]owlOntology.east|-taskType.west);
% \draw[-latex] (taskClass.west) -- ([shift=({0.2cm,0cm})]owlOntology.east|-taskClass.west);
\draw[-latex] (taskDLQuery.west) -- ([shift=({0.2cm,0cm})]owlOntology.east|-taskDLQuery.west);

\end{tikzpicture}
